Irredundant Buffer and Splitter Insertion and Scheduling-Based Optimization for AQFP Circuits

The adiabatic quantum-flux parametron (AQFP) is a promising energy-efficient superconducting technology. Before technology mapping, additional buffer and splitter cells need to be inserted into AQFP circuits to fulfill two special constraints: (1) Input signals to a logic gate need to arrive at the same time, thus shorter paths need to be delayed with buffers. (2) The output signal of a logic gate has to be actively branched with splitters if it drives multiple fanouts. Buffers and splitters largely increase the area and delay in AQFP circuits. Na\"ive buffer and splitter insertion and light-weight optimization using retiming techniques have been used in related works, and it is not clear how much space there is for further optimization. In this paper, we develop (a) a linear-time algorithm to insert buffers and splitters irredundantly, and (b) optimization methods by scheduling and by moving groups of gates, called chunks, together. Experimental results show a reduction of up to 39% on buffer and splitter cost. Moreover, as the technology is still developing and assumptions on the physical constraints are not clear yet, we also discuss the impacts of different assumptions with experimental results to motivate future research on AQFP register design.

==> figures/fig1.tex <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{square} = [draw,minimum size=0.2cm]
  \tikzstyle{bubble} = [draw,circle,minimum size=0.35cm]
  \matrix[row sep=0.4cm,column sep=0.15cm, nodes={}] {
    \node (layer5) {};   \node[bubble] (7) {}; &                       & \node[bubble] (8) {}; & \node[bubble] (9) {}; & \node (comp5) {}; \\
    \node (layer4) {};                         & \node[square] (5) {}; &                       & \node[square] (6) {}; & \node (comp4) {}; \\
    \node (layer3) {};                         &                       & \node[square] (4) {}; &                       & \node (comp3) {}; \\
    \node (layer2) {};   \node[bubble] (2) {}; &                       & \node[square] (3) {}; &                       & \node (comp2) {}; \\
    \node (layer1) {};                         & \node[square] (1) {}; &                       &                       & \node (comp1) {}; \\
    \node (layer0) {};                         & \node[bubble] (0) {}; &                       &                       & \node (comp0) {}; \\
  };

  % edges
  \draw[->] (0) -- (1); % layer 0 to 1
  \draw[->] (1) -- (2); % layer 1 to 2
  \draw[->] (1) -- (3);
  \draw[->] (3) -- (4); % layer 2 to 3
  \draw[->] (4) -- (5); % layer 3 to 4
  \draw[->] (4) -- (6);
  \draw[->] (5) -- (7); % layer 4 to 5
  \draw[->] (5) -- (8);
  \draw[->] (6) -- (9);

  % labels
  \node at (0) {\footnotesize $g$};
  \node[left of=layer1] {\footnotesize $l = 1$};
  \node[left of=layer2] {\footnotesize $l = 2$};
  \node[left of=layer3] {\footnotesize $l = 3$};
  \node[left of=layer4] {\footnotesize $l = 4$};
  \node[left of=layer5] {\footnotesize $l = 5$};

  \node[right=-0.4cm of comp1] {\footnotesize \it buffers $ = \lceil\frac{2}{2}\rceil = 1$,};
  \node[right=-0.4cm of comp2] {\footnotesize \it buffers $ = \lceil\frac{1}{2}\rceil = 1$,};
  \node[right=-0.4cm of comp3] {\footnotesize \it buffers $ = \lceil\frac{2}{2}\rceil = 1$,};
  \node[right=-0.4cm of comp4] {\footnotesize \it buffers $ = \lceil\frac{3}{2}\rceil = 2$,};

  \node[right=2.2cm of comp1] {\footnotesize \it edges $ = 1$};
  \node[right=2.2cm of comp2] {\footnotesize \it edges $ = 2$};
  \node[right=2.2cm of comp3] {\footnotesize \it edges $ = 1$};
  \node[right=2.2cm of comp4] {\footnotesize \it edges $ = 2$};
  \node[right=2.2cm of comp5] {\footnotesize \it edges $ = 3$};
\end{tikzpicture}


==> figures/fig2a.tex <==
\begin{tikzpicture}[>=latex, baseline=(13)]
  \tikzstyle{s} = [draw,minimum size=0.2cm]
  \tikzstyle{b} = [draw,circle,minimum size=0.35cm]
  \matrix[row sep=0.4cm,column sep=0.15cm, nodes={}] {
                     &                  &                  &                  &                  & \node[b](13) {}; &                  &                  &                  \\
                     & \node[b] (9) {}; &                  &                  & \node[s](10) {}; &                  & \node[b](11) {}; & \node[b](12) {}; &                  \\
    \node[b] (4) {}; &                  & \node[s] (5) {}; &                  & \node[b] (6) {}; &                  & \node[s] (7) {}; &                  & \node[b] (8) {}; \\
                     &                  &                  & \node[s] (2) {}; &                  & \node[s] (3) {}; &                  &                  &                  \\
                     &                  &                  & \node[b] (0) {}; &                  & \node[b] (1) {}; &                  &                  &                  \\
  };

  % % edges
  \draw[->] (0) -- (2); % layer 0 to 1
  \draw[->] (1) -- (3);
  \draw[->] (2) -- (5); % layer 1 to 2
  \draw[->] (2) -- (6);
  \draw[->] (3) -- (6);
  \draw[->] (3) -- (7);
  \draw[->] (4) -- (9); % layer 2 to 3
  \draw[->] (5) -- (9);
  \draw[->] (6) -- (10);
  \draw[->] (6) -- (10);
  \draw[->] (7) -- (12);
  \draw[->] (8) -- (12);
  \draw[->] (10) -- (13); % layer 3 to 4
  \draw[->] (11) -- (13);
 
  % % labels
  \node at (0)  {\footnotesize $g_1$};
  \node at (1)  {\footnotesize $g_2$};
  \node at (6)  {\footnotesize $g$};
  \node at (13) {\footnotesize $g_3$};
\end{tikzpicture}

==> figures/fig2b.tex <==
\begin{tikzpicture}[>=latex, baseline=(12shift)]
  \tikzstyle{s} = [draw,minimum size=0.2cm]
  \tikzstyle{b} = [draw,circle,minimum size=0.35cm]
  \matrix[row sep=0.4cm,column sep=0.15cm, nodes={}] {
                     &                  &                  & \node   (12) {}; &                  &                  &                  \\
                     & \node[b] (8) {}; &                  & \node[b] (9) {}; & \node[b](11) {}; & \node[b](10) {}; &                  \\
    \node[b] (4) {}; &                  & \node[s] (5) {}; &                  & \node[s] (6) {}; &                  & \node[b] (7) {}; \\
                     &                  & \node[s] (2) {}; &                  & \node[s] (3) {}; &                  &                  \\
                     &                  & \node[b] (0) {}; &                  & \node[b] (1) {}; &                  &                  \\
  };

  \node[b] (12shift) at ([xshift=8pt] 12) {};
  
  % % edges
  \draw[->] (0) -- (2); % layer 0 to 1
  \draw[->] (1) -- (3);
  \draw[->] (2) -- (5); % layer 1 to 2
  \draw[->] (3) -- (6);
  \draw[->] (4) -- (8); % layer 2 to 3
  \draw[->] (5) -- (8);
  \draw[->] (5) -- (9);
  \draw[->] (6) -- (9);
  \draw[->] (6) -- (10);
  \draw[->] (7) -- (10);
  \draw[->] (9)  -- (12shift); % layer 3,4 to 5
  \draw[->] (11) -- (12shift);
 
  % % labels
  \node at (0)  {\footnotesize $g_1$};
  \node at (1)  {\footnotesize $g_2$};
  \node at (9)  {\footnotesize $g$};
  \node at (12shift) {\footnotesize $g_3$};
\end{tikzpicture}


==> figures/fig3.tex <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{s} = [draw,minimum size=0.2cm]
  \tikzstyle{b} = [draw,circle,minimum size=0.35cm]
  \matrix[row sep=0.5cm,column sep=0.45cm, nodes={}] {
                             &                  &                   &                   & \node[]  (e2) {}; &                   &                   \\
                             &                  &                   &                   & \node[b] (17) {}; &                   &                   \\
                             & \node[] (e1) {}; &                   & \node[b] (15) {}; &                   & \node[b] (16) {}; &                   \\ 
    \node[]  (e0){}; &                  & \node[s] (12) {}; &                   & \node[s] (13) {}; &                   & \node[s] (14) {}; \\        
                             & \node[s] (8) {}; & \node[b] (9)  {}; &                   & \node[b] (10) {}; &                   & \node[s] (11) {}; \\    
                             & \node[s] (4) {}; &                   & \node[s] (5)  {}; &                   & \node[s] (6) {};  & \node[b] (7)  {}; \\
                             & \node[s] (1) {}; &                   & \node[b] (2)  {}; &                   & \node[b] (3) {};  &                   \\
                             & \node[b] (0) {}; &                   &                   &                   &                   &                   \\
  };

  % edges
  \draw[->] (0) -- (1); % layer 0 to 1

  \draw[->] (1) -- (4); % layer 1 to 2
  \draw[->] (2) -- (5); 
  \draw[->] (3) -- (6);

  \draw[->] (4) -- (8); % layer 2 to 3
  \draw[->] (4) edge
    node [below=4pt,xshift=6pt] {\begin{minipage}{0.75cm}\centering{}\tiny{}II\\slack=1\end{minipage}}
    node [sloped,anchor=south,auto=false,rotate=-90,yshift=-3pt,minimum width=12pt] (s0) {} (9);
  \draw[->] (5) edge
    node [left=4pt] {\begin{minipage}{0.75cm}\centering{}\tiny{}BII\\slack=1\end{minipage}}
    node [sloped,anchor=south,auto=false,rotate=-90,yshift=-3pt,minimum width=12pt] (s1) {} (10);
  \draw[->] (6) edge
    node [right=4pt] {\begin{minipage}{0.75cm}\centering{}\tiny{}BII\\slack=1\end{minipage}}
    node [sloped,anchor=south,auto=false,rotate=90,yshift=-3pt,minimum width=12pt] (s2) {} (10);
  \draw[->] (7) -- (11);

  \draw[->] (9)  -- (12); % layer 3 to 4
  \draw[->] (10) -- (13);
  \draw[->] (11) -- (14);
  \draw[->] (8)  -- (e0);

  \draw[->] (12) -- (15); % layer 4 to 5
  \draw[->] (13) -- (15);
  \draw[->] (13) -- (16);
  \draw[->] (14) edge
    node [right=4pt] {\begin{minipage}{0.75cm}\centering{}\tiny{}BII, slack=2\end{minipage}}
    node [sloped,anchor=south,auto=false,rotate=90,yshift=-3pt,minimum width=12pt] (s3) {} (16);
  \draw[->] (12) edge
    node [left=4pt] {\begin{minipage}{0.35cm}\centering{}\tiny{}OI\end{minipage}}
    node [sloped,anchor=south,auto=false,rotate=90,yshift=-7pt,minimum width=12pt] (s4) {} (e1);

  \draw[->] (15) -- (17); % layer 5 to 6
  \draw[->] (16) -- (17);

  \draw[->] (17) edge
    node [left=4pt] {\begin{minipage}{0.35cm}\centering{}\tiny{}OI\end{minipage}}
    node [sloped,anchor=south,auto=false,rotate=90,minimum width=12pt] (s5) {} (e2); % layer 6 to ...

  % labels
  \node at (9)  {\footnotesize $g_0$};
  \node at (10) {\footnotesize $g_4$};
  \node at (15) {\footnotesize $g_1$};
  \node at (16) {\footnotesize $g_3$};
  \node at (17) {\footnotesize $g_2$};
  \node at (e0) {\footnotesize $\vdots$};

  % line segment markings
  \draw (s0.west) to [in = 265,out = 275,looseness = 0.5] (s0.east); % bottom ( top
  \draw (s1.west) to [in = 265,out = 275,looseness = 0.5] (s1.east); % bottom ( top
  \draw (s2.west) to [in = 265,out = 275,looseness = 0.5] (s2.east); % bottom ( top
  \draw (s3.west) to [in = 265,out = 275,looseness = 0.5] (s3.east); % bottom ( top

  \draw (s4.west) to [in = 85, out = 95, looseness = 0.5] (s4.east); % bottom ) top  
  \draw (s5.west) to [in = 85, out = 95, looseness = 0.5] (s5.east); % bottom ) top
\end{tikzpicture}
